Unified Theory for Recovery of Sparse Signals in a General Transform Domain

Compressed sensing provided a data-acquisition paradigm for sparse signals. Remarkably, it has been shown that practical algorithms provide robust recovery from noisy linear measurements acquired at a near optimal sampling rate. In many real-world applications, a signal of interest is typically sparse not in the canonical basis but in a certain transform domain, such as wavelets or the finite difference. The theory of compressed sensing was extended to the analysis sparsity model but known extensions are limited to specific choices of sensing matrix and sparsifying transform. In this paper, we propose a unified theory for robust recovery of sparse signals in a general transform domain by convex programming. In particular, our results apply to general acquisition and sparsity models and show how the number of measurements for recovery depends on properties of measurement and sparsifying transforms. Moreover, we also provide extensions of our results to the scenarios where the atoms in the transform has varying incoherence parameters and the unknown signal exhibits a structured sparsity pattern. In particular, for the partial Fourier recovery of sparse signals over a circulant transform, our main results suggest a uniformly random sampling. Numerical results demonstrate that the variable density random sampling by our main results provides superior recovery performance over known sampling strategies.

==> 1d_sig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=512,
ymin=0,
ymax=0.2,
ytick={0,0.1,0.2},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.000658707648708731\\
2	0.000155195798616524\\
3	0.00125773817627021\\
4	0.000712232817818132\\
5	0.00111514707837324\\
6	0.000615355422416608\\
7	0.000949603567824291\\
8	0.000648033385495255\\
9	0.000358746380225538\\
10	0.000363454893600806\\
11	0.000263717242964541\\
12	0.00079059437579325\\
13	0.00157843768338724\\
14	0.00130432785119118\\
15	0.000146476050818357\\
16	0.000265906060766444\\
17	0.000959378653111068\\
18	0.00142991936798296\\
19	0.00144787340410239\\
20	0.000540460256363228\\
21	0.00177987496701584\\
22	0.00127664228811754\\
23	0.000544336881799446\\
24	0.000294076588230223\\
25	0.00062807343493793\\
26	0.00115690207724855\\
27	0.000698198555829869\\
28	0.000551289075641702\\
29	0.000529444034113051\\
30	0.00173156595733313\\
31	0.00140899010500416\\
32	0.000129721477791133\\
33	0.00073859609164312\\
34	0.00147932607588492\\
35	0.000953405323243288\\
36	0.00061947940416423\\
37	0.00213647848339762\\
38	0.000301382944141975\\
39	0.00261725788619709\\
40	0.000751356172542886\\
41	0.000701189636706622\\
42	0.000852419701458163\\
43	0.00156107949481438\\
44	0.00110710861789644\\
45	0.00244370781731783\\
46	0.00140569389346781\\
47	0.00172931821294221\\
48	0.00220154472516492\\
49	0.00181232771755657\\
50	0.0012650641598072\\
51	0.00107568007238053\\
52	0.0017356229859308\\
53	0.00155183488803781\\
54	0.00220089112218676\\
55	0.00202373457182148\\
56	0.00187027240701556\\
57	0.000681492624230646\\
58	0.000581861519982318\\
59	0.000646164702517667\\
60	0.00286076049210135\\
61	0.00255053826755967\\
62	0.00201789865671484\\
63	0.00193678805633906\\
64	0.00108866989021525\\
65	0.00174201518921499\\
66	0.0017123085852363\\
67	0.000478344932853406\\
68	0.00210602185142435\\
69	0.000767889736302503\\
70	0.00122398079334955\\
71	0.00142106774929585\\
72	0.00192540264311966\\
73	0.00140108392752847\\
74	0.00109395619289215\\
75	0.00176547125901685\\
76	0.00285635734587509\\
77	0.00187878705274351\\
78	0.000770784461360746\\
79	0.00218210059630933\\
80	0.00293964044420953\\
81	0.00060158010751187\\
82	0.0016325392114223\\
83	0.000662796725124705\\
84	0.00198266139241904\\
85	0.000835272008504453\\
86	0.00236384673501435\\
87	0.000640432365488876\\
88	0.00288511106693173\\
89	0.00238730810992576\\
90	0.00244555121008157\\
91	0.000401095759239045\\
92	0.00399505909384643\\
93	0.00304268816223298\\
94	0.00185364767281903\\
95	0.00267942999943671\\
96	0.00477737385077464\\
97	0.00287169038406191\\
98	0.00241215237395835\\
99	0.00324038473227495\\
100	0.000935931139530268\\
101	0.00149315541447784\\
102	0.00416146137008797\\
103	0.00187424672622096\\
104	0.000898382001651468\\
105	0.00141878512354327\\
106	0.00236568802043878\\
107	0.0025080273294317\\
108	0.00365896634610945\\
109	0.00367309589940983\\
110	0.00353609344362127\\
111	0.000639343404565932\\
112	0.00103402139546641\\
113	0.00159081102530233\\
114	0.00242774738580666\\
115	0.00239493677662332\\
116	0.00160613498969886\\
117	0.00359963046252402\\
118	0.00192680845109738\\
119	0.00163316699754443\\
120	0.00266990651215941\\
121	0.00159665693878811\\
122	0.00383419108707457\\
123	0.00436045642942837\\
124	0.00279917318348721\\
125	0.00140280304471749\\
126	0.00258692358165835\\
127	0.000778538561592796\\
128	0.00337210247015079\\
129	0.000798517889698648\\
130	0.000913135017019274\\
131	0.00140872120510088\\
132	0.00221761927562304\\
133	0.00162852652834034\\
134	0.00240978893633849\\
135	0.00234819049623146\\
136	0.00284850269455498\\
137	0.00217568685119178\\
138	0.00452407691067124\\
139	0.00364597532795449\\
140	0.00593718973074704\\
141	0.0073104777500491\\
142	0.00702716562527108\\
143	0.0103038007405625\\
144	0.00652261763513468\\
145	0.00812651952581215\\
146	0.0056400077280673\\
147	0.0104848765051129\\
148	0.0303148403416133\\
149	0.0416717292447462\\
150	0.0547220834619148\\
151	0.0639335878196455\\
152	0.0743270010073043\\
153	0.0722168915420963\\
154	0.0651872944398199\\
155	0.0633625900127293\\
156	0.052206699891823\\
157	0.0363364310516788\\
158	0.0324213223354995\\
159	0.0211051143114708\\
160	0.0321125905427012\\
161	0.0427319432722559\\
162	0.0179727042447558\\
163	0.0126014680619914\\
164	0.0125868591738684\\
165	0.0142258232830771\\
166	0.0201921820242191\\
167	0.0297832971681325\\
168	0.00547647540073226\\
169	0.00504766024218949\\
170	0.0047332677404465\\
171	0.00969431401785741\\
172	0.00652245231670519\\
173	0.00231794465539857\\
174	0.0170347666699228\\
175	0.0488540048850533\\
176	0.0350315932658441\\
177	0.0266628109628397\\
178	0.0133668213551454\\
179	0.0102105387203288\\
180	0.035792833945294\\
181	0.0200181398135802\\
182	0.0360516130970328\\
183	0.0106055768250225\\
184	0.0160684911525892\\
185	0.0176717304727775\\
186	0.00926982049442316\\
187	0.00449875376666944\\
188	0.0289080070199814\\
189	0.0136778286224795\\
190	0.0309995866802905\\
191	0.0517120084227492\\
192	0.0526709937984244\\
193	0.0610928027050355\\
194	0.0484126930111567\\
195	0.0528708318918082\\
196	0.0465260719018371\\
197	0.0608516546878679\\
198	0.0522540691217024\\
199	0.0636427865701423\\
200	0.0581858706805925\\
201	0.0495613503872852\\
202	0.0595530412000801\\
203	0.053907830295505\\
204	0.0552906966464344\\
205	0.0523407502604193\\
206	0.051103559756767\\
207	0.0511609937436882\\
208	0.0442636253057892\\
209	0.0430760940164996\\
210	0.0446650672615234\\
211	0.0505430802827349\\
212	0.0557033483743862\\
213	0.0697485615454561\\
214	0.0796841181967849\\
215	0.0635663131788439\\
216	0.0393056827807084\\
217	0.0360771492113018\\
218	0.0489985605395505\\
219	0.0337835964667459\\
220	0.0480723850194787\\
221	0.044508318683818\\
222	0.0535781256936897\\
223	0.0414118600187769\\
224	0.0592468413839025\\
225	0.0636842533071985\\
226	0.0431177017186763\\
227	0.0529441497344014\\
228	0.0455923737426129\\
229	0.0469037995642064\\
230	0.0435956394382403\\
231	0.0382418531634224\\
232	0.0335609518364903\\
233	0.0387838765156611\\
234	0.0406380683628384\\
235	0.0404857479015016\\
236	0.0656024619714099\\
237	0.152001432734236\\
238	0.182568325841687\\
239	0.19008636848392\\
240	0.177064058088358\\
241	0.170939145081095\\
242	0.162109940841748\\
243	0.155582514476142\\
244	0.153936426926288\\
245	0.111486046699236\\
246	0.0859010804568156\\
247	0.0654983767204669\\
248	0.0645947534909854\\
249	0.0599266491048414\\
250	0.0821987729353307\\
251	0.0982155110264337\\
252	0.126716727316293\\
253	0.11941274698089\\
254	0.148505209766536\\
255	0.165890862990233\\
256	0.11527634242554\\
257	0.0996302995844419\\
258	0.0763961557222416\\
259	0.0545315454246855\\
260	0.0477853862544273\\
261	0.0457551785226063\\
262	0.048343174763657\\
263	0.0518748961232023\\
264	0.0471874279839345\\
265	0.0500246332525347\\
266	0.047389611667756\\
267	0.0462936498266404\\
268	0.0472011361538788\\
269	0.0472459206143428\\
270	0.0454192966819873\\
271	0.0444837144890234\\
272	0.0418135410746168\\
273	0.0439033801342058\\
274	0.0417614441844039\\
275	0.0429985962482132\\
276	0.0415836977187741\\
277	0.0391735391475565\\
278	0.0358437170346014\\
279	0.0413360186213444\\
280	0.0416012358133366\\
281	0.0382713819088025\\
282	0.0460632498952597\\
283	0.0756979935735141\\
284	0.106425339324832\\
285	0.149062545821671\\
286	0.161593843001555\\
287	0.160736077044934\\
288	0.160521955147058\\
289	0.158572331937735\\
290	0.162314832523984\\
291	0.158628362634987\\
292	0.161340486641798\\
293	0.167162618315078\\
294	0.161457918472157\\
295	0.13741478863588\\
296	0.0792995903576594\\
297	0.0360284129359704\\
298	0.020127006099331\\
299	0.0308694031395228\\
300	0.0369187758415155\\
301	0.0327648373085838\\
302	0.03335832186541\\
303	0.0357057316396972\\
304	0.0304775183400079\\
305	0.0313176096979174\\
306	0.0431255955849891\\
307	0.0415686153209822\\
308	0.038365818102417\\
309	0.0290460693379023\\
310	0.0304910023857828\\
311	0.0298405856597873\\
312	0.0331864024207658\\
313	0.0278499514376309\\
314	0.0360244995996201\\
315	0.0393136046621192\\
316	0.0376021742979081\\
317	0.0437689179909527\\
318	0.043900766609476\\
319	0.0386957111525526\\
320	0.0396695128104301\\
321	0.0406499940295844\\
322	0.0418850595271172\\
323	0.0351499422768091\\
324	0.0347427003976607\\
325	0.0346444597229968\\
326	0.0324727805996959\\
327	0.0357554346226363\\
328	0.0405964195955086\\
329	0.0304766960554393\\
330	0.0430695441879209\\
331	0.0456207224922658\\
332	0.0320182995768703\\
333	0.0403638632616046\\
334	0.0307917655431449\\
335	0.0343929807389084\\
336	0.0318563813185757\\
337	0.0267322674669731\\
338	0.0287237107209288\\
339	0.0322942468283044\\
340	0.0274529932972187\\
341	0.0297394023596462\\
342	0.0304108477687861\\
343	0.0364736354863402\\
344	0.0369062537835885\\
345	0.0372042705462488\\
346	0.0316733556050498\\
347	0.0333286598783659\\
348	0.0329389249884798\\
349	0.0353329762127142\\
350	0.0293290745988645\\
351	0.0357472742836621\\
352	0.0344005796997063\\
353	0.0383786677114759\\
354	0.0290618998411097\\
355	0.0437754879270692\\
356	0.0772507471631222\\
357	0.0805033757744981\\
358	0.0779852038740283\\
359	0.0087560284400929\\
360	0.00558665590480893\\
361	0.000944953384120087\\
362	0.00325537535783128\\
363	0.0041612709566763\\
364	0.00444042057896995\\
365	0.00626863246727035\\
366	0.0281128850998391\\
367	0.00995991708385114\\
368	0.00149942565317648\\
369	0.014064932793693\\
370	0.0152845260736976\\
371	0.00190307781974706\\
372	0.00106225033727471\\
373	0.00955597699859229\\
374	0.00862658130452479\\
375	0.0126849303703493\\
376	0.0177162073903898\\
377	0.00609345470467134\\
378	0.000539764046302035\\
379	0.00151706061014518\\
380	0.00233476701329504\\
381	0.000613906705293971\\
382	0.00167380391817201\\
383	0.000426456071358363\\
384	0.0013071934416761\\
385	0.00302791053732875\\
386	0.00144979778296996\\
387	0.00301905438427304\\
388	0.00286835216254692\\
389	0.00143205951310456\\
390	0.00282551037368765\\
391	0.00210366277828227\\
392	0.00210714731744318\\
393	0.000940325937893543\\
394	0.00295424666815373\\
395	0.00154242449890917\\
396	0.000813834377676308\\
397	0.00270304557830252\\
398	0.00317763002027145\\
399	0.00249661609162299\\
400	0.00239248915853923\\
401	0.00222957683735586\\
402	0.00277593796580986\\
403	0.00177740413722143\\
404	0.00321692354535003\\
405	0.000376851596548909\\
406	0.00100778063106947\\
407	0.00128677126755965\\
408	0.00173639695049931\\
409	0.00121180578561675\\
410	0.0016277639803696\\
411	0.00310803724850412\\
412	0.000334073267227974\\
413	0.00159245134701389\\
414	0.00041890006547942\\
415	0.00048754486245036\\
416	0.00328797775544687\\
417	0.000340295027370247\\
418	0.00137347839436904\\
419	0.00243053205410683\\
420	0.00198566112383994\\
421	0.000921428707271207\\
422	0.00364894186799593\\
423	0.000919569728299844\\
424	0.00140574499941691\\
425	0.00254322218798125\\
426	0.00445807391421389\\
427	0.00202617798869752\\
428	0.00053605282252012\\
429	0.00252008462119339\\
430	7.31067046057642e-05\\
431	0.00266086876093727\\
432	0.000721528498834203\\
433	0.00162526840192975\\
434	0.00249817371510745\\
435	0.00158533045442959\\
436	0.00179065174691796\\
437	0.00152875613673558\\
438	0.00210970221706618\\
439	0.00197356694116369\\
440	0.00159608256640278\\
441	0.00301374425539112\\
442	0.0015821130901785\\
443	0.00112855243155865\\
444	0.00244002490568778\\
445	0.000871726371382348\\
446	0.00245902800192203\\
447	0.00251353862162555\\
448	0.000953945993092897\\
449	0.00119464908681867\\
450	0.00247527317473061\\
451	0.00122929757509909\\
452	0.000528943938995706\\
453	0.00208235853449001\\
454	0.0026702680484902\\
455	0.0015772386288367\\
456	0.000586502156824148\\
457	0.00121051965300519\\
458	0.00146795455553303\\
459	0.00149037239477941\\
460	0.0017011365227515\\
461	4.38978155263817e-05\\
462	0.00154941453916023\\
463	0.00168853420902018\\
464	0.00147642428552498\\
465	0.00140336785729136\\
466	0.00161086847944364\\
467	0.00148280944415247\\
468	0.00176991864545827\\
469	0.00141548510050193\\
470	0.0013147146180445\\
471	0.000492416846805556\\
472	0.00137729022076656\\
473	0.000581653565789737\\
474	0.00138082711698648\\
475	0.00103970569775384\\
476	0.00188953488058033\\
477	0.00157005903692227\\
478	0.000787013837399455\\
479	0.00134494985341822\\
480	0.00238155774997089\\
481	5.17519272627209e-05\\
482	0.000577378910520706\\
483	0.000312168423536938\\
484	0.00057932677297384\\
485	0.00208321788267586\\
486	0.00146158191020465\\
487	0.000995511290327619\\
488	0.000711896104490501\\
489	0.00120596265215503\\
490	0.00203714471478313\\
491	0.000351180634837811\\
492	0.000208720249902864\\
493	0.00105521622283908\\
494	0.00125969746580309\\
495	0.00113883636937351\\
496	0.000640566596352551\\
497	0.00165748101336557\\
498	0.000604534788012555\\
499	0.000620235662541591\\
500	0.00107040144670656\\
501	0.00032695923303361\\
502	0.000665603050131931\\
503	0.000598846379282025\\
504	0.000878196751303995\\
505	0.000109363442886822\\
506	0.000629756757844786\\
507	0.000747575600895312\\
508	0.000574141541973423\\
509	0.000544220459614085\\
510	0.00153606184720282\\
511	0.000509233916850942\\
512	0.000946335020185939\\
};
\end{axis}
\end{tikzpicture}%

==> ani_compare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.8]

\begin{axis}[%
width=2in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=8,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{1/32},{1/16},{3/32},{1/8},{5/32},{3/16},{7/32},{1/4}},
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
axis background/.style={fill=white}
]
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
};
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.88\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
};
\end{axis}
\end{tikzpicture}%

==> den_ani.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{tikzpicture}[scale = 0.8]

\begin{axis}[%
width=2in,
height=2in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=256.5,
y dir=reverse,
ymin=0.5,
ymax=256.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=256.5,ymin=0.5,ymax=256.5] {tikz/den_ani-1.png};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.5	0.5\\
0.5	256.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
256.5	0.5\\
256.5	256.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.5	0.5\\
256.5	0.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.5	256.5\\
256.5	256.5\\
};
\end{axis}
\end{tikzpicture}%

==> den_iso.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.8]

\begin{axis}[%
width=2in,
height=2in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=256.5,
y dir=reverse,
ymin=0.5,
ymax=256.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=256.5,ymin=0.5,ymax=256.5] {tikz/den_iso-1.png};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.5	0.5\\
0.5	256.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
256.5	0.5\\
256.5	256.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.5	0.5\\
256.5	0.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.5	256.5\\
256.5	256.5\\
};
\end{axis}
\end{tikzpicture}%

==> den_uniform.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=512,
xtick={\empty},
ymin=0,
ymax=0.03,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.001953125\\
2	0.001953125\\
3	0.001953125\\
4	0.001953125\\
5	0.001953125\\
6	0.001953125\\
7	0.001953125\\
8	0.001953125\\
9	0.001953125\\
10	0.001953125\\
11	0.001953125\\
12	0.001953125\\
13	0.001953125\\
14	0.001953125\\
15	0.001953125\\
16	0.001953125\\
17	0.001953125\\
18	0.001953125\\
19	0.001953125\\
20	0.001953125\\
21	0.001953125\\
22	0.001953125\\
23	0.001953125\\
24	0.001953125\\
25	0.001953125\\
26	0.001953125\\
27	0.001953125\\
28	0.001953125\\
29	0.001953125\\
30	0.001953125\\
31	0.001953125\\
32	0.001953125\\
33	0.001953125\\
34	0.001953125\\
35	0.001953125\\
36	0.001953125\\
37	0.001953125\\
38	0.001953125\\
39	0.001953125\\
40	0.001953125\\
41	0.001953125\\
42	0.001953125\\
43	0.001953125\\
44	0.001953125\\
45	0.001953125\\
46	0.001953125\\
47	0.001953125\\
48	0.001953125\\
49	0.001953125\\
50	0.001953125\\
51	0.001953125\\
52	0.001953125\\
53	0.001953125\\
54	0.001953125\\
55	0.001953125\\
56	0.001953125\\
57	0.001953125\\
58	0.001953125\\
59	0.001953125\\
60	0.001953125\\
61	0.001953125\\
62	0.001953125\\
63	0.001953125\\
64	0.001953125\\
65	0.001953125\\
66	0.001953125\\
67	0.001953125\\
68	0.001953125\\
69	0.001953125\\
70	0.001953125\\
71	0.001953125\\
72	0.001953125\\
73	0.001953125\\
74	0.001953125\\
75	0.001953125\\
76	0.001953125\\
77	0.001953125\\
78	0.001953125\\
79	0.001953125\\
80	0.001953125\\
81	0.001953125\\
82	0.001953125\\
83	0.001953125\\
84	0.001953125\\
85	0.001953125\\
86	0.001953125\\
87	0.001953125\\
88	0.001953125\\
89	0.001953125\\
90	0.001953125\\
91	0.001953125\\
92	0.001953125\\
93	0.001953125\\
94	0.001953125\\
95	0.001953125\\
96	0.001953125\\
97	0.001953125\\
98	0.001953125\\
99	0.001953125\\
100	0.001953125\\
101	0.001953125\\
102	0.001953125\\
103	0.001953125\\
104	0.001953125\\
105	0.001953125\\
106	0.001953125\\
107	0.001953125\\
108	0.001953125\\
109	0.001953125\\
110	0.001953125\\
111	0.001953125\\
112	0.001953125\\
113	0.001953125\\
114	0.001953125\\
115	0.001953125\\
116	0.001953125\\
117	0.001953125\\
118	0.001953125\\
119	0.001953125\\
120	0.001953125\\
121	0.001953125\\
122	0.001953125\\
123	0.001953125\\
124	0.001953125\\
125	0.001953125\\
126	0.001953125\\
127	0.001953125\\
128	0.001953125\\
129	0.001953125\\
130	0.001953125\\
131	0.001953125\\
132	0.001953125\\
133	0.001953125\\
134	0.001953125\\
135	0.001953125\\
136	0.001953125\\
137	0.001953125\\
138	0.001953125\\
139	0.001953125\\
140	0.001953125\\
141	0.001953125\\
142	0.001953125\\
143	0.001953125\\
144	0.001953125\\
145	0.001953125\\
146	0.001953125\\
147	0.001953125\\
148	0.001953125\\
149	0.001953125\\
150	0.001953125\\
151	0.001953125\\
152	0.001953125\\
153	0.001953125\\
154	0.001953125\\
155	0.001953125\\
156	0.001953125\\
157	0.001953125\\
158	0.001953125\\
159	0.001953125\\
160	0.001953125\\
161	0.001953125\\
162	0.001953125\\
163	0.001953125\\
164	0.001953125\\
165	0.001953125\\
166	0.001953125\\
167	0.001953125\\
168	0.001953125\\
169	0.001953125\\
170	0.001953125\\
171	0.001953125\\
172	0.001953125\\
173	0.001953125\\
174	0.001953125\\
175	0.001953125\\
176	0.001953125\\
177	0.001953125\\
178	0.001953125\\
179	0.001953125\\
180	0.001953125\\
181	0.001953125\\
182	0.001953125\\
183	0.001953125\\
184	0.001953125\\
185	0.001953125\\
186	0.001953125\\
187	0.001953125\\
188	0.001953125\\
189	0.001953125\\
190	0.001953125\\
191	0.001953125\\
192	0.001953125\\
193	0.001953125\\
194	0.001953125\\
195	0.001953125\\
196	0.001953125\\
197	0.001953125\\
198	0.001953125\\
199	0.001953125\\
200	0.001953125\\
201	0.001953125\\
202	0.001953125\\
203	0.001953125\\
204	0.001953125\\
205	0.001953125\\
206	0.001953125\\
207	0.001953125\\
208	0.001953125\\
209	0.001953125\\
210	0.001953125\\
211	0.001953125\\
212	0.001953125\\
213	0.001953125\\
214	0.001953125\\
215	0.001953125\\
216	0.001953125\\
217	0.001953125\\
218	0.001953125\\
219	0.001953125\\
220	0.001953125\\
221	0.001953125\\
222	0.001953125\\
223	0.001953125\\
224	0.001953125\\
225	0.001953125\\
226	0.001953125\\
227	0.001953125\\
228	0.001953125\\
229	0.001953125\\
230	0.001953125\\
231	0.001953125\\
232	0.001953125\\
233	0.001953125\\
234	0.001953125\\
235	0.001953125\\
236	0.001953125\\
237	0.001953125\\
238	0.001953125\\
239	0.001953125\\
240	0.001953125\\
241	0.001953125\\
242	0.001953125\\
243	0.001953125\\
244	0.001953125\\
245	0.001953125\\
246	0.001953125\\
247	0.001953125\\
248	0.001953125\\
249	0.001953125\\
250	0.001953125\\
251	0.001953125\\
252	0.001953125\\
253	0.001953125\\
254	0.001953125\\
255	0.001953125\\
256	0.001953125\\
257	0.001953125\\
258	0.001953125\\
259	0.001953125\\
260	0.001953125\\
261	0.001953125\\
262	0.001953125\\
263	0.001953125\\
264	0.001953125\\
265	0.001953125\\
266	0.001953125\\
267	0.001953125\\
268	0.001953125\\
269	0.001953125\\
270	0.001953125\\
271	0.001953125\\
272	0.001953125\\
273	0.001953125\\
274	0.001953125\\
275	0.001953125\\
276	0.001953125\\
277	0.001953125\\
278	0.001953125\\
279	0.001953125\\
280	0.001953125\\
281	0.001953125\\
282	0.001953125\\
283	0.001953125\\
284	0.001953125\\
285	0.001953125\\
286	0.001953125\\
287	0.001953125\\
288	0.001953125\\
289	0.001953125\\
290	0.001953125\\
291	0.001953125\\
292	0.001953125\\
293	0.001953125\\
294	0.001953125\\
295	0.001953125\\
296	0.001953125\\
297	0.001953125\\
298	0.001953125\\
299	0.001953125\\
300	0.001953125\\
301	0.001953125\\
302	0.001953125\\
303	0.001953125\\
304	0.001953125\\
305	0.001953125\\
306	0.001953125\\
307	0.001953125\\
308	0.001953125\\
309	0.001953125\\
310	0.001953125\\
311	0.001953125\\
312	0.001953125\\
313	0.001953125\\
314	0.001953125\\
315	0.001953125\\
316	0.001953125\\
317	0.001953125\\
318	0.001953125\\
319	0.001953125\\
320	0.001953125\\
321	0.001953125\\
322	0.001953125\\
323	0.001953125\\
324	0.001953125\\
325	0.001953125\\
326	0.001953125\\
327	0.001953125\\
328	0.001953125\\
329	0.001953125\\
330	0.001953125\\
331	0.001953125\\
332	0.001953125\\
333	0.001953125\\
334	0.001953125\\
335	0.001953125\\
336	0.001953125\\
337	0.001953125\\
338	0.001953125\\
339	0.001953125\\
340	0.001953125\\
341	0.001953125\\
342	0.001953125\\
343	0.001953125\\
344	0.001953125\\
345	0.001953125\\
346	0.001953125\\
347	0.001953125\\
348	0.001953125\\
349	0.001953125\\
350	0.001953125\\
351	0.001953125\\
352	0.001953125\\
353	0.001953125\\
354	0.001953125\\
355	0.001953125\\
356	0.001953125\\
357	0.001953125\\
358	0.001953125\\
359	0.001953125\\
360	0.001953125\\
361	0.001953125\\
362	0.001953125\\
363	0.001953125\\
364	0.001953125\\
365	0.001953125\\
366	0.001953125\\
367	0.001953125\\
368	0.001953125\\
369	0.001953125\\
370	0.001953125\\
371	0.001953125\\
372	0.001953125\\
373	0.001953125\\
374	0.001953125\\
375	0.001953125\\
376	0.001953125\\
377	0.001953125\\
378	0.001953125\\
379	0.001953125\\
380	0.001953125\\
381	0.001953125\\
382	0.001953125\\
383	0.001953125\\
384	0.001953125\\
385	0.001953125\\
386	0.001953125\\
387	0.001953125\\
388	0.001953125\\
389	0.001953125\\
390	0.001953125\\
391	0.001953125\\
392	0.001953125\\
393	0.001953125\\
394	0.001953125\\
395	0.001953125\\
396	0.001953125\\
397	0.001953125\\
398	0.001953125\\
399	0.001953125\\
400	0.001953125\\
401	0.001953125\\
402	0.001953125\\
403	0.001953125\\
404	0.001953125\\
405	0.001953125\\
406	0.001953125\\
407	0.001953125\\
408	0.001953125\\
409	0.001953125\\
410	0.001953125\\
411	0.001953125\\
412	0.001953125\\
413	0.001953125\\
414	0.001953125\\
415	0.001953125\\
416	0.001953125\\
417	0.001953125\\
418	0.001953125\\
419	0.001953125\\
420	0.001953125\\
421	0.001953125\\
422	0.001953125\\
423	0.001953125\\
424	0.001953125\\
425	0.001953125\\
426	0.001953125\\
427	0.001953125\\
428	0.001953125\\
429	0.001953125\\
430	0.001953125\\
431	0.001953125\\
432	0.001953125\\
433	0.001953125\\
434	0.001953125\\
435	0.001953125\\
436	0.001953125\\
437	0.001953125\\
438	0.001953125\\
439	0.001953125\\
440	0.001953125\\
441	0.001953125\\
442	0.001953125\\
443	0.001953125\\
444	0.001953125\\
445	0.001953125\\
446	0.001953125\\
447	0.001953125\\
448	0.001953125\\
449	0.001953125\\
450	0.001953125\\
451	0.001953125\\
452	0.001953125\\
453	0.001953125\\
454	0.001953125\\
455	0.001953125\\
456	0.001953125\\
457	0.001953125\\
458	0.001953125\\
459	0.001953125\\
460	0.001953125\\
461	0.001953125\\
462	0.001953125\\
463	0.001953125\\
464	0.001953125\\
465	0.001953125\\
466	0.001953125\\
467	0.001953125\\
468	0.001953125\\
469	0.001953125\\
470	0.001953125\\
471	0.001953125\\
472	0.001953125\\
473	0.001953125\\
474	0.001953125\\
475	0.001953125\\
476	0.001953125\\
477	0.001953125\\
478	0.001953125\\
479	0.001953125\\
480	0.001953125\\
481	0.001953125\\
482	0.001953125\\
483	0.001953125\\
484	0.001953125\\
485	0.001953125\\
486	0.001953125\\
487	0.001953125\\
488	0.001953125\\
489	0.001953125\\
490	0.001953125\\
491	0.001953125\\
492	0.001953125\\
493	0.001953125\\
494	0.001953125\\
495	0.001953125\\
496	0.001953125\\
497	0.001953125\\
498	0.001953125\\
499	0.001953125\\
500	0.001953125\\
501	0.001953125\\
502	0.001953125\\
503	0.001953125\\
504	0.001953125\\
505	0.001953125\\
506	0.001953125\\
507	0.001953125\\
508	0.001953125\\
509	0.001953125\\
510	0.001953125\\
511	0.001953125\\
512	0.001953125\\
};
\end{axis}
\end{tikzpicture}%

==> den_variable.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=512,
xtick={\empty},
ymin=0,
ymax=0.03,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.000910506056810406\\
2	0.000910471777094644\\
3	0.000910368943109756\\
4	0.00091019757034216\\
5	0.000909957684599965\\
6	0.000909649322009083\\
7	0.000909272529007786\\
8	0.000908827362339712\\
9	0.000908313889045325\\
10	0.000907732186451816\\
11	0.000907082342161453\\
12	0.000906364454038398\\
13	0.00090557863019396\\
14	0.000904724988970321\\
15	0.000903803658922708\\
16	0.000902814778800038\\
17	0.000901758497524021\\
18	0.00090063497416673\\
19	0.000899444377926651\\
20	0.000898186888103199\\
21	0.000896862694069715\\
22	0.000895471995244949\\
23	0.00089401500106303\\
24	0.000892491930941922\\
25	0.000890903014250384\\
26	0.000889248490273424\\
27	0.000887528608176266\\
28	0.000885743626966831\\
29	0.00088389381545672\\
30	0.000881979452220744\\
31	0.000880000825554965\\
32	0.000877958233433281\\
33	0.000875851983462551\\
34	0.000873682392836274\\
35	0.000871449788286817\\
36	0.000869154506036216\\
37	0.00086679689174553\\
38	0.000864377300462804\\
39	0.000861896096569584\\
40	0.000859353653726048\\
41	0.000856750354814738\\
42	0.000854086591882894\\
43	0.000851362766083415\\
44	0.000848579287614448\\
45	0.000845736575657613\\
46	0.000842835058314872\\
47	0.000839875172544065\\
48	0.000836857364093105\\
49	0.000833782087432838\\
50	0.000830649805688622\\
51	0.000827460990570565\\
52	0.000824216122302494\\
53	0.000820915689549634\\
54	0.000817560189345021\\
55	0.00081415012701464\\
56	0.000810686016101335\\
57	0.00080716837828747\\
58	0.000803597743316357\\
59	0.000799974648912492\\
60	0.000796299640700564\\
61	0.000792573272123292\\
62	0.000788796104358078\\
63	0.000784968706232494\\
64	0.000781091654138618\\
65	0.000777165531946235\\
66	0.000773190930914906\\
67	0.000769168449604927\\
68	0.000765098693787187\\
69	0.000760982276351942\\
70	0.000756819817216518\\
71	0.000752611943231947\\
72	0.000748359288088576\\
73	0.000744062492220626\\
74	0.00073972220270975\\
75	0.000735339073187584\\
76	0.000730913763737311\\
77	0.000726446940794258\\
78	0.000721939277045527\\
79	0.000717391451328702\\
80	0.000712804148529603\\
81	0.000708178059479162\\
82	0.000703513880849373\\
83	0.000698812315048381\\
84	0.000694074070114702\\
85	0.000689299859610594\\
86	0.0006844904025146\\
87	0.000679646423113264\\
88	0.00067476865089207\\
89	0.00066985782042557\\
90	0.000664914671266771\\
91	0.000659939947835754\\
92	0.000654934399307568\\
93	0.000649898779499409\\
94	0.0006448338467571\\
95	0.00063974036384088\\
96	0.00063461909781054\\
97	0.000629470819909908\\
98	0.000624296305450701\\
99	0.000619096333695759\\
100	0.000613871687741703\\
101	0.000608623154400997\\
102	0.000603351524083456\\
103	0.000598057590677215\\
104	0.000592742151429171\\
105	0.000591747923281845\\
106	0.000605953400364875\\
107	0.000620167841466595\\
108	0.000634379633142842\\
109	0.000648576999469669\\
110	0.000662748014961721\\
111	0.000676880617799965\\
112	0.000690962623352317\\
113	0.000704981737970376\\
114	0.000718925573044953\\
115	0.00073278165930269\\
116	0.000746537461325699\\
117	0.000760180392275713\\
118	0.000773697828803968\\
119	0.000787077126127653\\
120	0.000800305633253502\\
121	0.000813370708328836\\
122	0.00082625973410007\\
123	0.000838960133458557\\
124	0.00085145938505338\\
125	0.000863745038950579\\
126	0.000875804732318143\\
127	0.000887626205116017\\
128	0.000899197315770253\\
129	0.000910506056810406\\
130	0.000921540570449257\\
131	0.000932289164083914\\
132	0.000942740325697428\\
133	0.000952882739140072\\
134	0.000962705299269525\\
135	0.000972197126929363\\
136	0.000981347583745347\\
137	0.000990146286719206\\
138	0.000998583122599801\\
139	0.00100664826201178\\
140	0.00101433217332209\\
141	0.00102162563622505\\
142	0.00102851975502683\\
143	0.00103500597161075\\
144	0.00104107607806498\\
145	0.00104672222895472\\
146	0.00105193695322132\\
147	0.0010567131656911\\
148	0.00106104417817745\\
149	0.00106492371015981\\
150	0.00106834589902399\\
151	0.00107130530984863\\
152	0.00107379694472326\\
153	0.00107581625158383\\
154	0.00107735913255246\\
155	0.00107842195176832\\
156	0.00107900154269771\\
157	0.00107909521491157\\
158	0.00107870076031959\\
159	0.00107781645885076\\
160	0.00107644108357075\\
161	0.00107457390522726\\
162	0.00107221469621536\\
163	0.00106936373395531\\
164	0.00106602180367625\\
165	0.00106219020059998\\
166	0.00105787073151953\\
167	0.00105306571576828\\
168	0.00104777798557608\\
169	0.00104201088580941\\
170	0.00103576827309375\\
171	0.0010290545143169\\
172	0.00102187448451268\\
173	0.00101423356412565\\
174	0.00100613763565776\\
175	0.000997593079699122\\
176	0.000988606770345521\\
177	0.000979186070006295\\
178	0.000969338823606956\\
179	0.000959073352191659\\
180	0.000948398445931485\\
181	0.000944251749615681\\
182	0.000995686316998503\\
183	0.0010476020584674\\
184	0.00109983589417195\\
185	0.0011522174179968\\
186	0.00120456960561288\\
187	0.00125670958025616\\
188	0.00130844943265494\\
189	0.00135959709111733\\
190	0.00140995723740106\\
191	0.0014593322636225\\
192	0.00150752326512206\\
193	0.00155433106389247\\
194	0.00159955725689685\\
195	0.00164300528335707\\
196	0.00168448150488181\\
197	0.00172379629212984\\
198	0.00176076511156858\\
199	0.00179520960579248\\
200	0.00182695866081106\\
201	0.00185584945370387\\
202	0.00188172847406841\\
203	0.00190445251275916\\
204	0.00192388961152963\\
205	0.00193991996734524\\
206	0.00195243678533257\\
207	0.00196134707456781\\
208	0.00196657238118473\\
209	0.001968049453597\\
210	0.00196573083498102\\
211	0.00195958537855018\\
212	0.00194959868156872\\
213	0.00193577343449986\\
214	0.00191812968215608\\
215	0.00189670499421719\\
216	0.00187155454299982\\
217	0.00184275108689855\\
218	0.00181038485846955\\
219	0.00178768035881879\\
220	0.00198905527862048\\
221	0.00219380962721624\\
222	0.00239926969466818\\
223	0.00260255401564293\\
224	0.00280062476133614\\
225	0.00299034572056921\\
226	0.00316854567920373\\
227	0.003332085819345\\
228	0.00347792960386197\\
229	0.0036032134927119\\
230	0.00370531675966357\\
231	0.00378192864443466\\
232	0.00383111108798434\\
233	0.00385135535845971\\
234	0.00384163098151028\\
235	0.00380142553947346\\
236	0.00373077409613848\\
237	0.00363027723304835\\
238	0.00352698600168676\\
239	0.00433431435339016\\
240	0.00514867781738253\\
241	0.00592323278662029\\
242	0.0066078776729348\\
243	0.00715337918783509\\
244	0.00751583215845684\\
245	0.00766102561057503\\
246	0.00756826812492018\\
247	0.00723325309176846\\
248	0.0086422195994059\\
249	0.0118179435883888\\
250	0.014280381092401\\
251	0.0153012933403726\\
252	0.0144528940178536\\
253	0.0118108259730803\\
254	0.0179205065703599\\
255	0.0236180947461951\\
256	0.0276692774077448\\
257	0.0291361938179329\\
258	0.0276692774077448\\
259	0.023618094746195\\
260	0.0179205065703599\\
261	0.0118108259730803\\
262	0.0144528940178536\\
263	0.0153012933403725\\
264	0.014280381092401\\
265	0.0118179435883888\\
266	0.00864221959940588\\
267	0.00723325309176846\\
268	0.00756826812492018\\
269	0.00766102561057504\\
270	0.00751583215845684\\
271	0.00715337918783509\\
272	0.0066078776729348\\
273	0.00592323278662028\\
274	0.00514867781738253\\
275	0.00433431435339016\\
276	0.00352698600168676\\
277	0.00363027723304835\\
278	0.00373077409613848\\
279	0.00380142553947346\\
280	0.00384163098151028\\
281	0.0038513553584597\\
282	0.00383111108798434\\
283	0.00378192864443466\\
284	0.00370531675966357\\
285	0.00360321349271189\\
286	0.00347792960386197\\
287	0.003332085819345\\
288	0.00316854567920373\\
289	0.00299034572056921\\
290	0.00280062476133615\\
291	0.00260255401564293\\
292	0.00239926969466819\\
293	0.00219380962721624\\
294	0.00198905527862049\\
295	0.00178768035881879\\
296	0.00181038485846955\\
297	0.00184275108689855\\
298	0.00187155454299982\\
299	0.00189670499421719\\
300	0.00191812968215608\\
301	0.00193577343449986\\
302	0.00194959868156873\\
303	0.00195958537855018\\
304	0.00196573083498102\\
305	0.001968049453597\\
306	0.00196657238118473\\
307	0.00196134707456781\\
308	0.00195243678533257\\
309	0.00193991996734524\\
310	0.00192388961152963\\
311	0.00190445251275916\\
312	0.00188172847406841\\
313	0.00185584945370387\\
314	0.00182695866081106\\
315	0.00179520960579248\\
316	0.00176076511156858\\
317	0.00172379629212983\\
318	0.00168448150488181\\
319	0.00164300528335707\\
320	0.00159955725689685\\
321	0.00155433106389247\\
322	0.00150752326512206\\
323	0.0014593322636225\\
324	0.00140995723740106\\
325	0.00135959709111733\\
326	0.00130844943265494\\
327	0.00125670958025616\\
328	0.00120456960561288\\
329	0.0011522174179968\\
330	0.00109983589417195\\
331	0.0010476020584674\\
332	0.000995686316998503\\
333	0.000944251749615681\\
334	0.000948398445931485\\
335	0.000959073352191659\\
336	0.000969338823606956\\
337	0.000979186070006295\\
338	0.000988606770345522\\
339	0.000997593079699122\\
340	0.00100613763565776\\
341	0.00101423356412565\\
342	0.00102187448451268\\
343	0.0010290545143169\\
344	0.00103576827309375\\
345	0.00104201088580941\\
346	0.00104777798557608\\
347	0.00105306571576828\\
348	0.00105787073151953\\
349	0.00106219020059998\\
350	0.00106602180367625\\
351	0.00106936373395531\\
352	0.00107221469621537\\
353	0.00107457390522726\\
354	0.00107644108357075\\
355	0.00107781645885076\\
356	0.00107870076031959\\
357	0.00107909521491157\\
358	0.00107900154269771\\
359	0.00107842195176832\\
360	0.00107735913255246\\
361	0.00107581625158383\\
362	0.00107379694472326\\
363	0.00107130530984863\\
364	0.00106834589902399\\
365	0.00106492371015981\\
366	0.00106104417817745\\
367	0.0010567131656911\\
368	0.00105193695322132\\
369	0.00104672222895472\\
370	0.00104107607806498\\
371	0.00103500597161075\\
372	0.00102851975502683\\
373	0.00102162563622506\\
374	0.00101433217332209\\
375	0.00100664826201177\\
376	0.000998583122599802\\
377	0.000990146286719206\\
378	0.000981347583745346\\
379	0.000972197126929363\\
380	0.000962705299269527\\
381	0.000952882739140074\\
382	0.000942740325697428\\
383	0.000932289164083913\\
384	0.000921540570449257\\
385	0.000910506056810405\\
386	0.000899197315770256\\
387	0.000887626205116017\\
388	0.000875804732318143\\
389	0.000863745038950579\\
390	0.000851459385053381\\
391	0.000838960133458557\\
392	0.00082625973410007\\
393	0.000813370708328837\\
394	0.000800305633253502\\
395	0.000787077126127653\\
396	0.000773697828803968\\
397	0.000760180392275713\\
398	0.000746537461325699\\
399	0.00073278165930269\\
400	0.000718925573044953\\
401	0.000704981737970377\\
402	0.000690962623352317\\
403	0.000676880617799965\\
404	0.000662748014961721\\
405	0.000648576999469668\\
406	0.000634379633142843\\
407	0.000620167841466596\\
408	0.000605953400364875\\
409	0.000591747923281844\\
410	0.000592742151429172\\
411	0.000598057590677214\\
412	0.000603351524083456\\
413	0.000608623154400997\\
414	0.000613871687741704\\
415	0.000619096333695759\\
416	0.0006242963054507\\
417	0.000629470819909909\\
418	0.00063461909781054\\
419	0.000639740363840879\\
420	0.0006448338467571\\
421	0.00064989877949941\\
422	0.000654934399307567\\
423	0.000659939947835753\\
424	0.000664914671266771\\
425	0.00066985782042557\\
426	0.000674768650892069\\
427	0.000679646423113263\\
428	0.000684490402514598\\
429	0.000689299859610594\\
430	0.000694074070114701\\
431	0.000698812315048381\\
432	0.000703513880849373\\
433	0.000708178059479162\\
434	0.000712804148529603\\
435	0.000717391451328701\\
436	0.000721939277045527\\
437	0.000726446940794258\\
438	0.000730913763737311\\
439	0.000735339073187585\\
440	0.000739722202709751\\
441	0.000744062492220626\\
442	0.000748359288088576\\
443	0.000752611943231947\\
444	0.000756819817216517\\
445	0.000760982276351942\\
446	0.000765098693787187\\
447	0.000769168449604928\\
448	0.000773190930914906\\
449	0.000777165531946235\\
450	0.000781091654138618\\
451	0.000784968706232493\\
452	0.000788796104358079\\
453	0.000792573272123292\\
454	0.000796299640700565\\
455	0.000799974648912492\\
456	0.000803597743316356\\
457	0.000807168378287469\\
458	0.000810686016101336\\
459	0.000814150127014639\\
460	0.000817560189345021\\
461	0.000820915689549635\\
462	0.000824216122302493\\
463	0.000827460990570564\\
464	0.000830649805688621\\
465	0.000833782087432838\\
466	0.000836857364093104\\
467	0.000839875172544066\\
468	0.000842835058314873\\
469	0.000845736575657613\\
470	0.000848579287614449\\
471	0.000851362766083415\\
472	0.000854086591882894\\
473	0.000856750354814738\\
474	0.000859353653726048\\
475	0.000861896096569584\\
476	0.000864377300462803\\
477	0.00086679689174553\\
478	0.000869154506036215\\
479	0.000871449788286817\\
480	0.000873682392836274\\
481	0.000875851983462551\\
482	0.000877958233433281\\
483	0.000880000825554965\\
484	0.000881979452220744\\
485	0.00088389381545672\\
486	0.00088574362696683\\
487	0.000887528608176267\\
488	0.000889248490273423\\
489	0.000890903014250384\\
490	0.000892491930941923\\
491	0.00089401500106303\\
492	0.000895471995244949\\
493	0.000896862694069716\\
494	0.000898186888103199\\
495	0.000899444377926651\\
496	0.00090063497416673\\
497	0.000901758497524021\\
498	0.000902814778800038\\
499	0.000903803658922708\\
500	0.000904724988970321\\
501	0.000905578630193959\\
502	0.000906364454038398\\
503	0.000907082342161453\\
504	0.000907732186451817\\
505	0.000908313889045327\\
506	0.000908827362339712\\
507	0.000909272529007786\\
508	0.000909649322009084\\
509	0.000909957684599966\\
510	0.000910197570342159\\
511	0.000910368943109755\\
512	0.000910471777094644\\
};
\end{axis}
\end{tikzpicture}%

==> den_wav.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.8]

\begin{axis}[%
width=2in,
height=2in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=256.5,
y dir=reverse,
ymin=0.5,
ymax=256.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=256.5,ymin=0.5,ymax=256.5] {tikz/den_wav-1.png};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.5	0.5\\
0.5	256.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
256.5	0.5\\
256.5	256.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.5	0.5\\
256.5	0.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.5	256.5\\
256.5	256.5\\
};
\end{axis}
\end{tikzpicture}%

==> iso_compare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.8]

\begin{axis}[%
width=2in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=8,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{1/32},{1/16},{3/32},{1/8},{5/32},{3/16},{7/32},{1/4}},
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
axis background/.style={fill=white}
]
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.26\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
};
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0.38\\
6	1\\
7	1\\
8	1\\
};
\end{axis}
\end{tikzpicture}%

==> tv_uniform.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2in,
height=2in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=16.5,
xtick={4,8,12,16},
xticklabels={{0.125},{0.25},{0.375},{0.5}},
%xlabel={s/n},
ymin=0.5,
ymax=32.5,
ytick={8,16,24,32},
yticklabels={{0.25},{0.5},{0.75},{1}},
%ylabel={m/n},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=16.5,ymin=0.5,ymax=32.5] {tv_uniform-1.png};
\end{axis}
\end{tikzpicture}%

==> tv_variable.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2in,
height=2in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=16.5,
xtick={4,8,12,16},
xticklabels={{0.125},{0.25},{0.375},{0.5}},
%xlabel={s/n},
ymin=0.5,
ymax=32.5,
ytick={8,16,24,32},
yticklabels={{0.25},{0.5},{0.75},{1}},
%ylabel={m/n},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=16.5,ymin=0.5,ymax=32.5] {tv_variable-1.png};
\end{axis}
\end{tikzpicture}%

==> wav_uniform.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2in,
height=2in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=16.5,
xtick={4,8,12,16},
xticklabels={{0.125},{0.25},{0.375},{0.5}},
%xlabel={s/n},
ymin=0.5,
ymax=32.5,
ytick={8,16,24,32},
yticklabels={{0.25},{0.5},{0.75},{1}},
%ylabel={m/n},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=16.5,ymin=0.5,ymax=32.5] {wav_uniform-1.png};
\end{axis}
\end{tikzpicture}%

==> wav_variable.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2in,
height=2in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=16.5,
xtick={4,8,12,16},
xticklabels={{0.125},{0.25},{0.375},{0.5}},
%xlabel={s/n},
ymin=0.5,
ymax=32.5,
ytick={8,16,24,32},
yticklabels={{0.25},{0.5},{0.75},{1}},
%ylabel={m/n},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=16.5,ymin=0.5,ymax=32.5] {wav_variable-1.png};
\end{axis}
\end{tikzpicture}%
